Computing leaky waves in semi-analytical waveguide models by exponential residual relaxation

Semi-analytical methods for the modeling of guided waves in structures of constant cross-section lead to frequency-dependent polynomial eigenvalue problems for the wavenumbers and mode shapes. Solving these eigenvalue problems for a range of frequencies results in continuous eigencurves that are of relevance in practical applications of ultrasonic measurement systems. Recent research has shown that eigencurves of parameter-dependent eigenvalue problems can alternatively be computed as solutions of a system of ordinary differential equations, which are obtained by postulating an exponentially decaying residual of a modal solution. This general concept for solving parameter-dependent matrix equations is, in this context, known as Zeroing Neural Networks or Zhang Neural Networks (ZNN). We exploit this idea to develop an efficient method for computing the dispersion curves of plate structures coupled to unbounded solid or fluid media. In these scenarios, the alternative formulation is particularly useful since the boundary conditions give rise to nonlinear terms that severely hinder the application of traditional solvers.

==> plate_geometry_embedded.tex <==
%!TEX root=../main.tex

\begin{tikzpicture}[>=stealth,
plate/.style={fill=black!10, minimum width=\l, minimum height=\h, inner sep=0pt},
]
\footnotesize
\pgfmathsetmacro\h{1 cm}
\pgfmathsetmacro\l{5 cm}
\pgfmathsetmacro\kxlen{1.5 cm}

% Grenzschichten zeichnen
\node[plate] (plate) at (0, 0) {};
\draw[thick, dashed] (plate.north west) -- (plate.north east); % top line
\draw[thick,dashed] (plate.south west) -- (plate.south east); % bottom line

% dicke beschriften:
\draw[Bar-Bar] ([xshift=4pt]plate.north east) -- node[right]{$h$} ([xshift=4pt]plate.south east);

% wellenausbreitung
\coordinate (O) at ([xshift=-1cm, yshift=-0.5em]plate.center);
\coordinate (Pkx) at ([xshift=\kxlen]O);
\draw[->, thick] (O) -- node[above, inner sep=2pt, yshift=3pt]{quasi-guided wave} (Pkx) node[right, inner sep=2pt]{$k$};

% materialien beschriften:
\node[right, yshift=0pt, xshift=-30pt] at (plate.east) {$\ten{C}, \rho$};
\node[mybrown, above right, yshift=3pt, xshift=-30pt] at (plate.north east) {$\widetilde{\ten{C}}_1, \tilde{\rho}_1$};
\node[mybluelight, below right, yshift=-3pt, xshift=-30pt] at (plate.south east) {$\tilde{c}_2, \tilde{\rho}_2$};

\node[mybrown, above right, yshift=3pt] at (plate.north west) {solid};
\node[mybluelight, below right, yshift=-3pt] at (plate.south west) {fluid};

% coordinate system:
\begin{scope}[shift={(-0.5*5cm, 0)}]
    \draw[-latex, fill opacity = 1] (0, 0) -- (1.5em, 0) node[above, inner sep=2pt]{$\dirvec{x}$};
    \draw[-latex, fill opacity = 1] (0, 0) -- (0, 1.5em) node[left, inner sep=2pt]{$\dirvec{y}$};
    \draw[fill=white] (0,0) circle (3pt) node[below left, inner sep=4pt]{$\dirvec{z}$};
    \draw[fill=black] (0,0) circle (1pt);
\end{scope}

\coordinate (Oupp) at ($(O)+(0,0.5cm+0.5em+3pt)$);
\draw[mybrown, ->, thick]  (Oupp) -- node[pos=0.6,below right,outer sep=0pt,inner sep=1pt]{$\kappa_1$} +(1.5cm,0.6cm);
\draw[mybrown, ->, thick]  (Oupp) -- node[above left,outer sep=0pt,inner sep=1pt]{$\gamma_1$} +(1.5cm,1cm);

\coordinate (Obot) at ($(O)-(0,0.5cm-0.5em+3pt)$);
\draw[mybluelight, ->, thick]  (Obot) -- node[pos=0.6,above right,outer sep=0pt,inner sep=1pt]{$\kappa_2$} +(1.5cm,-0.5cm);
% \draw[->, thick]  (Obot) -- node[below left,outer sep=0pt,inner sep=1pt]{$\gamma_1$} +(1.5cm,-0.9cm);

\end{tikzpicture}

